Geometric genuine multipartite entanglement for four-qubit systems

Xie and Eberly introduced a genuine multipartite entanglement (GME) measure `concurrence fill'(\textit{Phys. Rev. Lett., \textbf{127}, 040403} (2021)) for three-party systems. It is defined as the area of a triangle whose side lengths represent squared concurrence in each bi-partition. However, it has been recently shown that concurrence fill is not monotonic under LOCC, hence not a faithful measure of entanglement. Though it is not a faithful entanglement measure, it encapsulates an elegant geometric interpretation of bipartite squared concurrences. There have been a few attempts to generalize GME measure to four-party settings and beyond. However, some of them are not faithful, and others simply lack an elegant geometric interpretation. The recent proposal from Xie et al. constructs a concurrence tetrahedron, whose volume gives the amount of GME for four-party systems; with generalization to more than four parties being the hypervolume of the simplex structure in that dimension. Here, we show by construction that to capture all aspects of multipartite entanglement, one does not need a more complex structure, and the four-party entanglement can be demonstrated using \textit{2D geometry only}. The subadditivity together with the Araki-Lieb inequality of linear entropy is used to construct a direct extension of the geometric GME to four-party systems resulting in quadrilateral geometry. Our measure can be geometrically interpreted as a combination of three quadrilaterals whose sides result from the concurrence in one-to-three bi-partition, and diagonal as concurrence in two-to-two bipartition.

==> images/cyclic_figure.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,406); %set diagram left start at 0, and has height of 406

%Shape: Circle [id:dp6948771005821612] 
\draw   (98,89) .. controls (98,52) and (128,22) .. (165,22) .. controls (202,22) and (232,52) .. (232,89) .. controls (232,126) and (202,156) .. (165,156) .. controls (128,156) and (98,126) .. (98,89) -- cycle ;
%Shape: Circle [id:dp017988999014176832] 
\draw   (343,87.25) .. controls (343,49.83) and (373.33,19.5) .. (410.75,19.5) .. controls (448.17,19.5) and (478.5,49.83) .. (478.5,87.25) .. controls (478.5,124.67) and (448.17,155) .. (410.75,155) .. controls (373.33,155) and (343,124.67) .. (343,87.25) -- cycle ;
%Shape: Circle [id:dp9172285127240414] 
\draw   (216.5,312.75) .. controls (216.5,274.78) and (247.28,244) .. (285.25,244) .. controls (323.22,244) and (354,274.78) .. (354,312.75) .. controls (354,350.72) and (323.22,381.5) .. (285.25,381.5) .. controls (247.28,381.5) and (216.5,350.72) .. (216.5,312.75) -- cycle ;
%Straight Lines [id:da14915770802711203] 
\draw    (194,156) -- (247.98,246.78) ;
\draw [shift={(249,248.5)}, rotate = 239.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17560016731066863] 
\draw    (377,154.5) -- (322.99,248.76) ;
\draw [shift={(322,250.5)}, rotate = 299.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6482629416996679] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.3]    (136,73.5) -- (103,129.5) ;
%Straight Lines [id:da8054146424266224] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.3]    (136,73.5) -- (247,62.5) ;
%Straight Lines [id:da4972353825232847] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 19; blue, 19 }  ,fill opacity=0.5 ][line width=1.3]    (209,138.5) -- (247,62.5) ;
%Straight Lines [id:da7166734732610711] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.3]    (103,129.5) -- (209,138.5) ;
%Straight Lines [id:da5722166147052603] 
\draw    (136,73.5) -- (121.37,57.96) ;
\draw [shift={(120,56.5)}, rotate = 46.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2928030327703772] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.3]    (323,26.5) -- (362,133.5) ;
%Straight Lines [id:da6809296940880787] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.3]    (323,26.5) -- (439,54.5) ;
%Straight Lines [id:da6390389802109733] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.3]    (439,54.5) -- (470,114.5) ;
%Straight Lines [id:da02797418466623114] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.3]    (362,133.5) -- (470,114.5) ;
%Straight Lines [id:da17108694041908712] 
\draw    (323,26.5) -- (345.53,47.15) ;
\draw [shift={(347,48.5)}, rotate = 222.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5890326372625516] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (238,263.5) -- (223,341.5) ;
%Straight Lines [id:da2722043282724267] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (324,369.5) -- (223,341.5) ;
%Straight Lines [id:da6124574482935423] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (238,263.5) -- (346,281.5) ;
%Straight Lines [id:da3728475192877059] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][line width=1.5]    (346,281.5) -- (323.5,369.5) ;

% Text Node
\draw (134,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (249,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (89,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (215,131) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (311,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (443,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (347,129) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (472,109) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (222,247) node [anchor=north west][inner sep=0.75pt]   [align=left] {A};
% Text Node
\draw (351,268) node [anchor=north west][inner sep=0.75pt]   [align=left] {B};
% Text Node
\draw (207,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {C};
% Text Node
\draw (327,363) node [anchor=north west][inner sep=0.75pt]   [align=left] {D};
% Text Node
\draw (100,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (472,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (281,383) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}

==> images/diagonal_zero.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da8079204257342221] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (619,128.38) -- (552.27,41.93) -- (466.78,128.93) ;
%Straight Lines [id:da771743180705688] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (389.91,127.37) -- (351.88,23.95) -- (272.61,59.12) ;
%Straight Lines [id:da70577390992299] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (22.91,125.04) -- (53.86,33.08) -- (159.3,128.76) ;
%Straight Lines [id:da3247018252506031] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (389.91,127.37) -- (272.61,59.12) -- (255.93,129.25) ;
%Straight Lines [id:da2292501326754448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (272.61,59.12) -- (351.88,23.95) ;
%Straight Lines [id:da9893480322254931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (389.91,127.37) -- (255.93,129.25) ;
%Straight Lines [id:da8603633771225436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (351.88,23.95) -- (389.91,127.37) ;
%Straight Lines [id:da5022410906819941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (255.93,129.25) -- (272.61,59.12) ;
%Straight Lines [id:da2860791101386806] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (53.86,33.08) -- (159.3,128.76) -- (156.54,52.07) ;
%Straight Lines [id:da7067509446532281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (53.86,33.08) -- (22.91,125.04) ;
%Straight Lines [id:da4215320954325539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (159.3,128.76) -- (22.91,125.04) ;
%Straight Lines [id:da5277259760137369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (156.54,52.07) -- (53.86,33.08) ;
%Straight Lines [id:da8748713969388258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (156.54,52.07) -- (159.3,128.76) ;
%Straight Lines [id:da24928499595849574] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (466.78,128.93) -- (552.27,41.93) -- (478.39,31.1) ;
%Straight Lines [id:da17073260457544315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (478.39,31.1) -- (466.78,128.93) ;
%Straight Lines [id:da8294394086235384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (466.78,128.93) -- (619,128.38) ;
%Straight Lines [id:da8239469737987568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (552.27,41.93) -- (619,128.38) ;
%Straight Lines [id:da5821617337362144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (478.39,31.1) -- (552.27,41.93) ;
%Straight Lines [id:da4266248061080711] 
\draw    (316,151) -- (316.98,232) ;
\draw [shift={(317,234)}, rotate = 269.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6118380966804395] 
\draw    (537,154) -- (537.98,235) ;
\draw [shift={(538,237)}, rotate = 269.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2012688259283919] 
\draw    (90,151) -- (90.98,232) ;
\draw [shift={(91,234)}, rotate = 269.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2766410073181931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (83,288) -- (20.28,287.41) ;
%Straight Lines [id:da738650551622875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (83,288) -- (20.28,287.41) ;
%Straight Lines [id:da6716616527332586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (174,288) -- (83,288) ;
%Straight Lines [id:da12984934069381127] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (174,288) -- (83,288) ;
%Shape: Circle [id:dp335250511087698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83,288) .. controls (83,286.62) and (84.12,285.5) .. (85.5,285.5) .. controls (86.88,285.5) and (88,286.62) .. (88,288) .. controls (88,289.38) and (86.88,290.5) .. (85.5,290.5) .. controls (84.12,290.5) and (83,289.38) .. (83,288) -- cycle ;
%Shape: Circle [id:dp30170161963990627] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20.28,287.41) .. controls (20.28,286.03) and (21.4,284.91) .. (22.78,284.91) .. controls (24.16,284.91) and (25.28,286.03) .. (25.28,287.41) .. controls (25.28,288.79) and (24.16,289.91) .. (22.78,289.91) .. controls (21.4,289.91) and (20.28,288.79) .. (20.28,287.41) -- cycle ;
%Shape: Circle [id:dp7790512461315537] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174,288) .. controls (174,286.62) and (175.12,285.5) .. (176.5,285.5) .. controls (177.88,285.5) and (179,286.62) .. (179,288) .. controls (179,289.38) and (177.88,290.5) .. (176.5,290.5) .. controls (175.12,290.5) and (174,289.38) .. (174,288) -- cycle ;
%Straight Lines [id:da7584130108982357] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (347,335) -- (364,266) -- (287.61,265.12) ;
%Straight Lines [id:da9489516701160694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (347,335) -- (287.61,265.12) -- (270.93,335.25) ;
%Straight Lines [id:da1383022161589602] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (287.61,265.12) -- (364,266) ;
%Straight Lines [id:da7595810983224986] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (347,335) -- (270.93,335.25) ;
%Straight Lines [id:da341916050099043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (364,266) -- (347,335) ;
%Straight Lines [id:da057278943884231825] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (270.93,335.25) -- (287.61,265.12) ;
%Straight Lines [id:da6055944928665289] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (585,267) -- (491.93,336.25) -- (508.61,266.12) ;
%Straight Lines [id:da8313235619252961] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (568,336) -- (585,267) -- (491.93,336.25) ;
%Straight Lines [id:da8367264987504193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (508.61,266.12) -- (585,267) ;
%Straight Lines [id:da4626244849289691] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (568,336) -- (491.93,336.25) ;
%Straight Lines [id:da44858298569168853] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (585,267) -- (568,336) ;
%Straight Lines [id:da31433169020024554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (491.93,336.25) -- (508.61,266.12) ;

% Text Node
\draw (179.58,63.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-88.22,xslant=0.02]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (89.08,18.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-8.74,xslant=0]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (66.15,128.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.18,xslant=0.01]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (8.79,95.54) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-290.48,xslant=-0.01]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (235.63,112.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-283.44]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (383.21,42.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-69.37]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (288.27,131.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.48]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (278.73,32.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-334.59]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (493.37,12.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-7.43,xslant=0.02]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (582.94,46.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-54.52,xslant=0]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (517.06,131.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.96,xslant=0.01]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (448.51,99.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-277.92,xslant=-0.01]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (481.49,81.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-314.73]  {$C_{AD|BC}^{2}$};
% Text Node
\draw (308.77,54.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-31.77]  {$C_{AC|BD}^{2}$};
% Text Node
\draw (103.04,49.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-41.79]  {$C_{AB|CD}^{2}$};
% Text Node
\draw (23.44,178.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.33,xslant=0.02]  {$C_{AB|CD}^{2} =0$};
% Text Node
\draw (248.44,183.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.33,xslant=0.02]  {$C_{AB|CD}^{2} =0$};
% Text Node
\draw (470.44,182.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.33,xslant=0.02]  {$C_{AB|CD}^{2} =0$};
% Text Node
\draw (32.81,290.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.58,xslant=0.02]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (32.28,267.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.36,xslant=0]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (108.61,290.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.67,xslant=0.01]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (110.39,267.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.95,xslant=-0.01]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (250.63,318.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-283.44]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (380.99,281.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-104.05]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (287.27,340.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.48]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (303.03,245.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.02]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (319.84,272.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-52.07]  {$C_{AC|BD}^{2}$};
% Text Node
\draw (521.31,247.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.38]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (601.99,282.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-104.05]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (508.27,341.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.48]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (475.22,317.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-284.03]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (514.61,295.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-323.97]  {$C_{AD|BC}^{2}$};


\end{tikzpicture}

==> images/new_quad1.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,697); %set diagram left start at 0, and has height of 697

% %Straight Lines [id:da7304871842577183] 
% \draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ]   (119,337) -- (255,172) -- (145,172) ;
% %Straight Lines [id:da2795034756397927] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ]   (119,337) -- (255,172) -- (341,288) ;
% %Straight Lines [id:da8490717899976599] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (255,172) -- (341,288) ;
% %Straight Lines [id:da05567266695560735] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (119,337) -- (341,288) ;
% %Straight Lines [id:da36993140433318716] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (145,172) -- (119,337) ;
% %Straight Lines [id:da5052836650940016] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (145,172) -- (255,172) ;

% % Text Node
% \draw (173.31,147.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.74,xslant=0.02]  {$C_{A|BCD}^{2}$};
% % Text Node
% \draw (103.2,264.89) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-279.62,xslant=0]  {$C_{B|ACD}^{2}$};
% % Text Node
% \draw (208.33,318.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-346.72,xslant=0.01]  {$C_{C|ABD}^{2}$};
% % Text Node
% \draw (299.38,190.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-54.28,xslant=-0.01]  {$C_{D|ABC}^{2}$};
% % Text Node
% \draw (168.45,239.25) node [anchor=north west][inner sep=0.75pt]  [rotate=-310.98,xslant=-0.07]  {$C_{AB|CD}^{2}$};


% \end{tikzpicture}







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.82,xscale=0.82]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Straight Lines [id:da3794002175208224] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (194.48,67.35) -- (361.55,200.8) -- (359.86,90.81) ;
%Straight Lines [id:da46175637521257173] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (194.48,67.35) -- (361.55,200.8) -- (141.09,200.5) ;
%Straight Lines [id:da6801137593830755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (194.48,67.35) -- (141.09,200.5) ;
%Straight Lines [id:da20819090930643025] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (361.55,200.8) -- (141.09,200.5) ;
%Straight Lines [id:da8708252039473017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (359.86,90.81) -- (194.48,67.35) ;
%Straight Lines [id:da9620037217974622] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (359.86,90.81) -- (361.55,200.8) ;


% Text Node
\draw (385.22,118.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-89.86,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2}$};
% Text Node
\draw (266.34,50.44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-8.74,xslant=0]  {$\mathcal{C}_{B|ACD}^{2}$};
% Text Node
\draw (226.57,204.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.18,xslant=0.01]  {$\mathcal{C}_{C|ABD}^{2}$};
% Text Node
\draw (137.54,141.88) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-293.33,xslant=-0.01]  {$\mathcal{C}_{D|ABC}^{2}$};
% Text Node
\draw (292.98,115.29) node [anchor=north west][inner sep=0.75pt]  [rotate=-40.1,xslant=-0.07]  {$\mathcal{C}_{AB|CD}^{2}$};


\end{tikzpicture}

==> images/new_quad2.tex <==
% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

% %Straight Lines [id:da6268007308501453] 
% \draw [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ]   (327,245.5) -- (376,27) -- (266,27) ;
% %Straight Lines [id:da5501218814111972] 
% \draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ]   (327,245.5) -- (376,27) -- (462,143) ;
% %Straight Lines [id:da9239952266947218] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (376,27) -- (462,143) ;
% %Straight Lines [id:da6696773521579447] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (327,245.5) -- (266,27) ;
% %Straight Lines [id:da6803127423878557] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (462,143) -- (327,245.5) ;
% %Straight Lines [id:da6235588318205598] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ][line width=1.5]    (266,27) -- (376,27) ;


% % Text Node
% \draw (298.31,4.07) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.74,xslant=0.02]  {$C_{A|BCD}^{2}$};
% % Text Node
% \draw (374.01,211.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-321.64,xslant=0]  {$C_{B|ACD}^{2}$};
% % Text Node
% \draw (274.09,152.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-253.73,xslant=0.01]  {$C_{C|ABD}^{2}$};
% % Text Node
% \draw (421.38,45.64) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-54.28,xslant=-0.01]  {$C_{D|ABC}^{2}$};
% % Text Node
% \draw (328.36,126.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-283.72,xslant=-0.07]  {$C_{AC|BD}^{2}$};


% \end{tikzpicture}







\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.82,xscale=0.82]
%uncomment if require: \path (0,225); %set diagram left start at 0, and has height of 225

%Straight Lines [id:da1249119677828816] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (468.96,186.26) -- (270.37,82.8) -- (242.13,189.11) ;
%Straight Lines [id:da7184764208532968] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (468.96,186.26) -- (270.37,82.8) -- (404.57,29.47) ;
%Straight Lines [id:da8678461863880198] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (270.37,82.8) -- (404.57,29.47) ;
%Straight Lines [id:da01995830837211776] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (468.96,186.26) -- (242.13,189.11) ;
%Straight Lines [id:da7741894857062133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (404.57,29.47) -- (468.96,186.26) ;
%Straight Lines [id:da7439565050176193] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (242.13,189.11) -- (270.37,82.8) ;


% Text Node
\draw (224.26,151.99) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-285.62,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2}$};
% Text Node
\draw (451.16,74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-66.42,xslant=0]  {$\mathcal{C}_{B|ACD}^{2}$};
% Text Node
\draw (313.46,193.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.48,xslant=0.01]  {$\mathcal{C}_{C|ABD}^{2}$};
% Text Node
\draw (300.04,43.73) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-339.16,xslant=-0.01]  {$\mathcal{C}_{D|ABC}^{2}$};
% Text Node
\draw (335.1,89.05) node [anchor=north west][inner sep=0.75pt]  [rotate=-27.55,xslant=0.04]  {$\mathcal{C}_{AC|BD}^{2}$};


\end{tikzpicture}

==> images/new_quad3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.82,xscale=0.82]
%uncomment if require: \path (0,199); %set diagram left start at 0, and has height of 199

%Straight Lines [id:da9046687733935046] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (258.66,170.32) -- (386.33,38.86) -- (276,22.5) ;
%Straight Lines [id:da610283302785602] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (258.66,170.32) -- (386.33,38.86) -- (486,169.5) ;
%Straight Lines [id:da6731056980557069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (276,22.5) -- (258.66,170.32) ;
%Straight Lines [id:da594136674165257] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (258.66,170.32) -- (486,169.5) ;
%Straight Lines [id:da6280854891160532] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (386.33,38.86) -- (486,169.5) ;
%Straight Lines [id:da918269667329912] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (276,22.5) -- (386.33,38.86) ;


% Text Node
\draw (310.54,4.11) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-8.25,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2}$};
% Text Node
\draw (435.34,59.91) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-54.52,xslant=0]  {$\mathcal{C}_{B|ACD}^{2}$};
% Text Node
\draw (346.64,171.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.96,xslant=0.01]  {$\mathcal{C}_{C|ABD}^{2}$};
% Text Node
\draw (238.33,114) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-277.92,xslant=-0.01]  {$\mathcal{C}_{D|ABC}^{2}$};
% Text Node
\draw (295.9,95.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-314.77,xslant=-0.07]  {$\mathcal{C}_{AD|BC}^{2}$};


\end{tikzpicture}

==> images/quad1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0017439330828095123] 
\draw    (172,208) -- (321,279) ;
%Straight Lines [id:da9171049952201911] 
\draw    (160,57) -- (172,208) ;
%Straight Lines [id:da9846241579599528] 
\draw    (160,57) -- (357,77) ;
%Straight Lines [id:da08050155746783982] 
\draw    (357,77) -- (321,279) ;
%Straight Lines [id:da8092683738356508] 
\draw    (172,208) -- (357,77) ;


% Text Node
\draw (224.77,39.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-7.15,xslant=-0.07]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (107.89,118.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.98,xslant=-0.07]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (205.39,229.93) node [anchor=north west][inner sep=0.75pt]  [rotate=-25.45,xslant=-0.07]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (342.74,190.76) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.71,xslant=-0.07]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (212.96,148.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-325.34,xslant=-0.07]  {$C_{AB|CD}^{2}$};


\end{tikzpicture}

==> images/quad2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9668068906258358] 
\draw    (168,254) -- (324,222) ;
%Straight Lines [id:da35510274861670665] 
\draw    (357,77) -- (324,222) ;
%Straight Lines [id:da1968279670203188] 
\draw    (160,57) -- (357,77) ;
%Straight Lines [id:da14554681164169114] 
\draw    (160,57) -- (168,254) ;
%Straight Lines [id:da48744826573372046] 
\draw    (168,254) -- (357,77) ;

% Text Node
\draw (229.3,39.65) node [anchor=north west][inner sep=0.75pt]  [rotate=-7.15,xslant=-0.07]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (109.15,144.83) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.98,xslant=-0.01]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (248.84,240.92) node [anchor=north west][inner sep=0.75pt]  [rotate=-349.21,xslant=-0.07]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (341.6,153.42) node [anchor=north west][inner sep=0.75pt]  [rotate=-17.71,xslant=-0.07]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (225.5,163.28) node [anchor=north west][inner sep=0.75pt]  [rotate=-314.43,xslant=-0.07]  {$C_{AD|BC}^{2}$};


\end{tikzpicture}

==> images/quad3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,474); %set diagram left start at 0, and has height of 474

%Straight Lines [id:da16164886877295004] 
\draw    (160,57) -- (179,194) ;
%Straight Lines [id:da03791500027805417] 
\draw    (321,279) -- (179,194) ;
%Straight Lines [id:da5553978304296898] 
\draw    (160,57) -- (357,77) ;
%Straight Lines [id:da6881882211729999] 
\draw    (357,77) -- (321,279) ;
%Straight Lines [id:da4667771204790123] 
\draw    (179,194) -- (357,77) ;

% Text Node
\draw (224.77,39.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-7.15,xslant=-0.07]  {$C_{A|BCD}^{2}$};
% Text Node
\draw (107.89,118.35) node [anchor=north west][inner sep=0.75pt]  [rotate=-357.98,xslant=-0.07]  {$C_{C|ABD}^{2}$};
% Text Node
\draw (212.64,221.04) node [anchor=north west][inner sep=0.75pt]  [rotate=-31.3,xslant=-0.07]  {$C_{B|ACD}^{2}$};
% Text Node
\draw (341.63,192.21) node [anchor=north west][inner sep=0.75pt]  [rotate=-14.08,xslant=-0.07]  {$C_{D|ABC}^{2}$};
% Text Node
\draw (209.96,144.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-325.34,xslant=-0.07]  {$C_{AC|BD}^{2}$};


\end{tikzpicture}

==> images/triangle.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,496); %set diagram left start at 0, and has height of 496

%Straight Lines [id:da8079204257342221] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (613,145.67) -- (535.32,46.34) -- (435.81,146.3) ;
%Straight Lines [id:da771743180705688] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (395.25,147.19) -- (352.14,25.31) -- (262.29,66.76) ;
%Straight Lines [id:da70577390992299] 
\draw [fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (25.86,147.11) -- (64.08,36.04) -- (194.25,151.61) ;
%Straight Lines [id:da13332722198241376] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (437.47,410.74) -- (314.46,274.63) -- (282.08,411.91) ;
%Straight Lines [id:da583831325859506] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 239; blue, 36 }  ,fill opacity=0.83 ][line width=1.5]    (282.08,411.91) -- (437.47,410.74) -- cycle ;
%Straight Lines [id:da06086155434700746] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 239; green, 239; blue, 36 }  ,fill opacity=0.83 ][line width=1.5]    (314.46,274.63) -- (282.08,411.91) ;
%Straight Lines [id:da3247018252506031] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (395.25,147.19) -- (262.29,66.76) -- (243.37,149.4) ;
%Straight Lines [id:da2292501326754448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (262.29,66.76) -- (352.14,25.31) ;
%Straight Lines [id:da9893480322254931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (395.25,147.19) -- (243.37,149.4) ;
%Straight Lines [id:da8603633771225436] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (352.14,25.31) -- (395.25,147.19) ;
%Straight Lines [id:da5022410906819941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (243.37,149.4) -- (262.29,66.76) ;
%Straight Lines [id:da2860791101386806] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (64.08,36.04) -- (194.25,151.61) -- (190.84,58.98) ;
%Straight Lines [id:da7067509446532281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (64.08,36.04) -- (25.86,147.11) ;
%Straight Lines [id:da4215320954325539] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (194.25,151.61) -- (25.86,147.11) ;
%Straight Lines [id:da5277259760137369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (190.84,58.98) -- (64.08,36.04) ;
%Straight Lines [id:da8748713969388258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (190.84,58.98) -- (194.25,151.61) ;
%Straight Lines [id:da24928499595849574] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ]   (435.81,146.3) -- (535.32,46.34) -- (449.32,33.89) ;
%Straight Lines [id:da17073260457544315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (449.32,33.89) -- (435.81,146.3) ;
%Straight Lines [id:da8294394086235384] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (435.81,146.3) -- (613,145.67) ;
%Straight Lines [id:da8239469737987568] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (535.32,46.34) -- (613,145.67) ;
%Straight Lines [id:da5821617337362144] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 170 }  ,fill opacity=0.83 ][line width=1.5]    (449.32,33.89) -- (535.32,46.34) ;
%Curve Lines [id:da6457347730841942] 
\draw    (116,191) .. controls (128.87,259.31) and (194.67,279.6) .. (235.76,300.37) ;
\draw [shift={(237,301)}, rotate = 207.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8669463993402804] 
\draw    (537,187) .. controls (546.9,249.37) and (482.31,268.62) .. (435.42,291.31) ;
\draw [shift={(434,292)}, rotate = 333.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4266248061080711] 
\draw    (316,184) -- (316.98,265) ;
\draw [shift={(317,267)}, rotate = 269.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (216.99,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-88.22,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2}$};
% Text Node
\draw (113.22,21.38) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-8.74,xslant=0]  {$\mathcal{C}_{B|ACD}^{2}$};
% Text Node
\draw (85.32,151.09) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.18,xslant=0.01]  {$\mathcal{C}_{C|ABD}^{2}$};
% Text Node
\draw (12.91,107.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-290.48,xslant=-0.01]  {$\mathcal{C}_{D|ABC}^{2}$};
% Text Node
\draw (222.59,125.09) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-283.44,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2}$};
% Text Node
\draw (387.55,52.67) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-69.37,xslant=0]  {$\mathcal{C}_{B|ACD}^{2}$};
% Text Node
\draw (282.48,150.79) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.48,xslant=0.01]  {$\mathcal{C}_{C|ABD}^{2}$};
% Text Node
\draw (272.89,33.5) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-334.59,xslant=-0.01]  {$\mathcal{C}_{D|ABC}^{2}$};
% Text Node
\draw (470.74,14.86) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-7.43,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2}$};
% Text Node
\draw (572.09,55.78) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-54.52,xslant=0]  {$\mathcal{C}_{B|ACD}^{2}$};
% Text Node
\draw (498.62,144.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-358.96,xslant=0.01]  {$\mathcal{C}_{C|ABD}^{2}$};
% Text Node
\draw (416.85,109.31) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-277.92,xslant=-0.01]  {$\mathcal{C}_{D|ABC}^{2}$};
% Text Node
\draw (348.49,275.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-47.28,xslant=-0.07]  {$C_{AB|CD\ }^{2} =\mathcal{C}_{B|ACD}^{2}$};
% Text Node
\draw (292.09,416.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.28,xslant=0.04]  {$\mathcal{C}_{AC|BD}^{2} =\mathcal{C}_{C|ABD}^{2}$};
% Text Node
\draw (259.06,402.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-283.26,xslant=-0.07]  {$\mathcal{C}_{AD|BC}^{2} =\mathcal{C}_{D|ABC}^{2}$};
% Text Node
\draw (457.17,90.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-314.73]  {$\mathcal{C}_{AD|BC}^{2}$};
% Text Node
\draw (305.48,65.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-31.77]  {$\mathcal{C}_{AC|BD}^{2}$};
% Text Node
\draw (127.68,60.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-41.79]  {$\mathcal{C}_{AB|CD}^{2}$};
% Text Node
\draw (82.44,268.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.33,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2} =0$};
% Text Node
\draw (227.44,217.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.33,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2} =0$};
% Text Node
\draw (433.44,227.72) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-359.33,xslant=0.02]  {$\mathcal{C}_{A|BCD}^{2} =0$};


\end{tikzpicture}
